Hopf algebras and the combinatorics of connected graphs in quantum field theory

In this talk, we are concerned with the formulation and understanding of the combinatorics of time-ordered n-point functions in terms of the Hopf algebra of field operators. Mathematically, this problem can be formulated as one in combinatorics or graph theory. It consists in finding a recursive algorithm that generates all connected graphs in their Hopf algebraic representation. This representation can be used directly and efficiently in evaluating Feynman graphs as contributions to the n-point functions.

==> dictionary.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(5112,1925)(0,-10)
\put(3555,1491){\ellipse{330}{496}}
\path(1516,1649)(1756,1124)
\path(1426,704)(1741,1229)
\path(2296,1094)(1681,1184)
\put(2401,1004){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\put(1171,509){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}
\put(1276,1754){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\path(4506,1213)(5076,1213)
\path(4506,1213)(5076,1213)
\put(1725,1176){\shade\ellipse{240}{240}}
\put(1725,1176){\ellipse{240}{240}}
\put(128,1146){\shade\ellipse{240}{240}}
\put(128,1146){\ellipse{240}{240}}
\put(4984,1219){\shade\ellipse{240}{240}}
\put(4984,1219){\ellipse{240}{240}}
\put(4523,1222){\shade\ellipse{240}{240}}
\put(4523,1222){\ellipse{240}{240}}
\put(3551,1231){\shade\ellipse{240}{240}}
\put(3551,1231){\ellipse{240}{240}}
\put(76,52){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\one$}}}
\put(1119,60){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\phi(x_1)\phi(x_2)\phi(x_3)$}}}
\put(3353,60){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Rop_{1,1}$}}}
\put(4544,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Rop_{1,2}$}}}
\put(4941,1154){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(1681,1109){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\put(83,1078){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4475,1161){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\put(3506,1163){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\end{picture}
}


==> examples.eepic <==
\setlength{\unitlength}{0.00083333in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6201,1999)(0,-10)
\put(4632,1285){\ellipse{1042}{234}}
\path(728,1251)(1658,1251)
\path(212,827)(782,1247)
\path(172,1682)(772,1247)
\path(1657,1295)(2227,1715)
\path(1634,1265)(2234,830)
\path(3527,1735)(4127,1300)
\path(3563,853)(4133,1273)
\path(5175,1288)(5745,1708)
\path(5201,1264)(5801,829)
\texture{44555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa 
	aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa aa555555 55aaaaaa }
\put(1628,1265){\shade\ellipse{240}{240}}
\put(1628,1265){\ellipse{240}{240}}
\put(766,1266){\shade\ellipse{240}{240}}
\put(766,1266){\ellipse{240}{240}}
\put(5161,1288){\shade\ellipse{240}{240}}
\put(5161,1288){\ellipse{240}{240}}
\put(4126,1296){\shade\ellipse{240}{240}}
\put(4126,1296){\ellipse{240}{240}}
\put(3443,634){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\put(3841,80){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\cdot(\phi(x_1)\phi(x_2)\otimes\phi(x_3)\phi(x_4))$}}}
\put(68,118){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Rop_{1,2}$}}}
\put(3518,58){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Rop^ 2_{1,2}$}}}
\put(435,110){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\cdot(\phi(x_1)\phi(x_2)\otimes\phi(x_3)\phi(x_4))$}}}
\put(1585,1200){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(15,1768){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\put(0,675){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\put(2049,1785){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}
\put(2199,652){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_4$}}}
\put(5118,1223){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(5740,612){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_4$}}}
\put(5643,1791){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_3$}}}
\put(3398,1828){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\put(718,1205){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\put(4078,1235){\makebox(0,0)[lb]{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}1}}}
\end{picture}
}

